Path Guiding Using Spatio-Directional Mixture Models

We propose a learning-based method for light-path construction in path tracing algorithms, which iteratively optimizes and samples from what we refer to as spatio-directional Gaussian mixture models (SDMMs). In particular, we approximate incident radiance as an online-trained $5$D mixture that is accelerated by a $k$D-tree. Using the same framework, we approximate BSDFs as pre-trained $n$D mixtures, where $n$ is the number of BSDF parameters. Such an approach addresses two major challenges in path-guiding models. First, the $5$D radiance representation naturally captures correlation between the spatial and directional dimensions. Such correlations are present in e.g. parallax and caustics. Second, by using a tangent-space parameterization of Gaussians, our spatio-directional mixtures can perform approximate product sampling with arbitrarily oriented BSDFs. Existing models are only able to do this by either foregoing anisotropy of the mixture components or by representing the radiance field in local (normal aligned) coordinates, which both make the radiance field more difficult to learn. An additional benefit of the tangent-space parameterization is that each individual Gaussian is mapped to the solid sphere with low distortion near its center of mass. Our method performs especially well on scenes with small, localized luminaires that induce high spatio-directional correlation in the incident radiance.

==> results-visualizer-figure-animated.tex <==
\setlength{\fboxrule}{1pt}%
\setlength{\insetvsep}{20pt}%
\setlength{\tabcolsep}{1pt}%
\renewcommand{\arraystretch}{0.75}%
\small%
\hspace*{-0.5mm}%
\begin{tabular}{cccccc}
  \multicolumn{2}{c}{\Bedroom{}}&\multicolumn{2}{c}{\Bookshelf{}}&\multicolumn{2}{c}{\Necklace{}}\\
  \multicolumn{2}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/bedroom-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660937500000003\textwidth,0.009882812500000001\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075000000000001\textwidth,0.16568750000000002\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566093756172396\textwidth,0.009881751543389418\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075000074068754\textwidth,0.16568622685206733\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660938487582535\textwidth,0.009878568684330562\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0907500118509904\textwidth,0.1656824074211967\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660942499618244\textwidth,0.009873264019778878\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075005999541891\textwidth,0.1656760418237347\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660953301106604\textwidth,0.009865837926780224\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075018961327926\textwidth,0.16566713051213627\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566097607611742\textwidth,0.009856291385630801\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075046291340906\textwidth,0.16565567466275694\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661017488409277\textwidth,0.009844626432228385\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075095986091132\textwidth,0.1656416767186741\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566108567916606\textwidth,0.00983084673946476\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075177814999275\textwidth,0.1656251410873577\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566119026294433\textwidth,0.009814958327355707\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075303315533198\textwidth,0.1656060749928268\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661342321060787\textwidth,0.00979697040137045\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075485785272944\textwidth,0.16558448948164456\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566155439151043\textwidth,0.00977689631808465\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075740269812518\textwidth,0.1655604005817016\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661840454368684\textwidth,0.009754754676826358\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076083545242418\textwidth,0.16553383061219162\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662215911495356\textwidth,0.009730570535392431\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076534093794425\textwidth,0.1655048096424709\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662697559226255\textwidth,0.00970437674716594\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09077112071071504\textwidth,0.16547337709659915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566330355260976\textwidth,0.009676215416048404\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09077839263131711\textwidth,0.1654395834992581\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25664053359623307\textwidth,0.009646139464515799\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09078739031547971\textwidth,0.16540349235741897\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566496770368908\textwidth,0.00961421430879987\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09079836244426892\textwidth,0.16536518217055984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566606849270205\textwidth,0.009580519633673021\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09081157191242457\textwidth,0.16532474856040763\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566737873268889\textwidth,0.009545151257562034\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09082729479226662\textwidth,0.16528230650907444\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25668922424135643\textwidth,0.00950822307672479\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09084581908962767\textwidth,0.16523799269206976\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25670724438958975\textwidth,0.009469869074985397\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09086744326750773\textwidth,0.16519196788998253\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25672810376053057\textwidth,0.009430245383032798\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09089247451263668\textwidth,0.1651444194596394\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25675206393325917\textwidth,0.009389532368545296\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09092122671991096\textwidth,0.16509556384225432\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25677939014149365\textwidth,0.009347936735410647\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09095401816979239\textwidth,0.16504564908249278\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568103490618958\textwidth,0.009305693607077092\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09099116887427497\textwidth,0.1649949573284925\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568452063066626\textwidth,0.009263068565608205\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09103299756799507\textwidth,0.16494380727872984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2568842236021179\textwidth,0.009220359614344704\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09107981832254144\textwidth,0.16489255653721366\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25692765563673364\textwidth,0.009177899028227262\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09113193676408038\textwidth,0.16484160383387272\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.256975746564258\textwidth,0.009136055051839322\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09118964587710959\textwidth,0.16479139106220722\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25702872615046896\textwidth,0.00909523340113653\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09125322138056267\textwidth,0.16474240508136387\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570868055555556\textwidth,0.009055878520691953\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132291666666667\textwidth,0.16469517922483035\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25715017274831403\textwidth,0.00901847454416957\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09139895729797681\textwidth,0.1646502944530035\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25721898755328015\textwidth,0.008983545901721374\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09148153506393619\textwidth,0.1646083800820657\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25729337633765775\textwidth,0.008951657514172944\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09157080160518934\textwidth,0.16457011401700752\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2573734263514755\textwidth,0.00892341451032263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09166686162177055\textwidth,0.16453622241238716\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2574591797418585\textwidth,0.008899461400545946\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09176976569023021\textwidth,0.16450747868065518\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257550627270652\textwidth,0.008880480637295563\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09187950272478233\textwidth,0.1644847017647547\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25764770177389285\textwidth,0.008867190491164901\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09199599212867146\textwidth,0.16446875358939791\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257750271411799\textwidth,0.008860342170092178\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09211907569415882\textwidth,0.1644605356041106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25785813276899444\textwidth,0.008860716109188687\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09224850932279331\textwidth,0.16446098433102646\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25797100387659033\textwidth,0.008869117359763794\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09238395465190843\textwidth,0.16447106583171656\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25808851724041115\textwidth,0.008886370008571134\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09252497068849334\textwidth,0.16449176901028534\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2582102129730087\textwidth,0.008913310562319029\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09267100556761049\textwidth,0.16452409767478285\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25833553214101873\textwidth,0.008950780238268813\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09282138856922248\textwidth,0.16456906128592255\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25846381045371536\textwidth,0.008999616109492525\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09297532254445841\textwidth,0.16462766433139103\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25859427243312977\textwidth,0.009060641063278141\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09313187691975568\textwidth,0.16470089427593376\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2587260262205648\textwidth,0.009134652543442453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09328998146467778\textwidth,0.16478970805213097\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25885805918849497\textwidth,0.00922241006212823\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09344842102619398\textwidth,0.1648950170745539\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25898923454035666\textwidth,0.00932462148417396\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09360583144842795\textwidth,0.16501767078100876\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2591182890932476\textwidth,0.009441928107493435\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09376069691189705\textwidth,0.16515843872899214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2592438324496435\textwidth,0.00957488858618407\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09391134893957216\textwidth,0.16531799130342087\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2593643477734514\textwidth,0.00972396176935377\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09405596732814168\textwidth,0.16549687912322453\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2594781943925442\textwidth,0.009889488557923896\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09419258327105305\textwidth,0.16569551126950868\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2595836124538172\textwidth,0.010071672913866247\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09431908494458068\textwidth,0.1659141324966395\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25967872985719165\textwidth,0.01027056219133958\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09443322582863001\textwidth,0.16615279962960752\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2597615716912529\textwidth,0.010486026996784721\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09453263602950351\textwidth,0.16641135739614166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25983007238472056\textwidth,0.010717740824910827\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09461483686166468\textwidth,0.16668941398989298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25988209077405905\textwidth,0.010965159759241836\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09467725892887084\textwidth,0.1669863167110902\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2599154282676137\textwidth,0.011227502568959859\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471726392113648\textwidth,0.16730112808275185\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25992785026007353\textwidth,0.011503731577529592\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09473217031208826\textwidth,0.1676326028930355\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25991711091723224\textwidth,0.011792534722222237\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471928310067869\textwidth,0.1679791666666667\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2598809814094172\textwidth,0.012092309266258941\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09467592769130062\textwidth,0.16833889611951072\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25981728162212575\textwidth,0.01240114766578959\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09459948794655085\textwidth,0.1687095021989475\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25972391531401146\textwidth,0.012716826131107589\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09448744837681378\textwidth,0.1690883163573291\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2595989086251873\textwidth,0.013036796454020094\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09433744035022479\textwidth,0.1694722807448241\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2594404517628071\textwidth,0.013358181699667855\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09414729211536846\textwidth,0.16985794303960142\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25924694360620826\textwidth,0.013677776379711676\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0939150823274499\textwidth,0.17024145665565402\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.259017038880913\textwidth,0.013992051732967822\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0936391966570956\textwidth,0.17061858707956137\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25874969745013315\textwidth,0.01429716673749288\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09331838694015976\textwidth,0.17098472508499146\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2584442351650367\textwidth,0.014588985462951676\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.092951832198044\textwidth,0.171334907555542\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25810037560215354\textwidth,0.01486310134199508\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09253920072258422\textwidth,0.17166384661039408\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2577183018995349\textwidth,0.015114868892509035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09208071227944178\textwidth,0.17196596767101083\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572987077846037\textwidth,0.015339443357229626\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915771993415244\textwidth,0.17223545702867557\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25684284676841335\textwidth,0.015531828641759051\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09103016612209604\textwidth,0.1724663193701109\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2563525783660325\textwidth,0.01568693382507503\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09044184403923894\textwidth,0.17265244559009005\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25583041009417284\textwidth,0.01579963838710499\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08981524211300743\textwidth,0.172787691064526\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25527953389853614\textwidth,0.015864866145097106\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08915419067824341\textwidth,0.17286596437411655\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.254703855578609\textwidth,0.015877667714083867\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08846337669433071\textwidth,0.17288132625690064\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2541080157110609\textwidth,0.015833311106954934\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08774836885327308\textwidth,0.17282809832834592\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25349740052904113\textwidth,0.015727379867427844\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08701563063484934\textwidth,0.17270098084091343\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25287814119828467\textwidth,0.015555877886137227\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08627251943794158\textwidth,0.17249517846336468\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2522570999469132\textwidth,0.015315339788581656\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08552726993629581\textwidth,0.172206532746298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25164184155901537\textwidth,0.015002945507080334\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08478895987081839\textwidth,0.17183165960849645\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2510405888372829\textwidth,0.014616637361470758\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08406745660473948\textwidth,0.17136808983376492\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2504621607816241\textwidth,0.014155237680304293\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08337334293794892\textwidth,0.17081441021636515\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24991589242278933\textwidth,0.013618564702096611\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08271782090734721\textwidth,0.17017040264251593\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24941153549599127\textwidth,0.013007544212146588\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08211259259518952\textwidth,0.1694371780545759\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24895913944177347\textwidth,0.012324314102970238\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08156971733012822\textwidth,0.1686173019235643\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24856891258140007\textwidth,0.011572318804904115\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08110144509768008\textwidth,0.16771490756588492\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2482510637318849\textwidth,0.010756390328200624\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08072002647826187\textwidth,0.16673579339384073\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24801562500000002\textwidth,0.00988281250000004\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08043750000000001\textwidth,0.16568750000000004\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24825208584358477\textwidth,0.008999509928573731\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08072125301230172\textwidth,0.1646275369142885\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2485768629572299\textwidth,0.008155902617585207\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08111098554867585\textwidth,0.16361520814110228\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24898512578674892\textwidth,0.007361333150907594\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08160090094409868\textwidth,0.16266172478108915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.24947095208532202\textwidth,0.006624628943236527\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08218389250238642\textwidth,0.16177767973188384\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2500273774021353\textwidth,0.0059539626493953545\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08285160288256238\textwidth,0.1609728801792744\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25064646353034664\textwidth,0.005356716348460861\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08359450623641594\textwidth,0.16025618461815302\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25131938586657365\textwidth,0.004839352168701737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08440201303988834\textwidth,0.15963534760244208\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2520365392540776\textwidth,0.004407292092010565\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08526259710489309\textwidth,0.15911687551041268\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25278766147784115\textwidth,0.0040648096954755885\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0861639437734093\textwidth,0.1587058966345707\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25356197315913265\textwidth,0.0038149365471867257\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08709311779095916\textwidth,0.15840604885662407\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25434833236846793\textwidth,0.003659385868416976\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0880367488421615\textwidth,0.15821938804210037\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2551354018488343\textwidth,0.003598495901245798\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08898123221860116\textwidth,0.15814632008149498\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559118263263596\textwidth,0.003631195177176281\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0899129415916315\textwidth,0.15818555921261154\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25666641699483933\textwidth,0.0037549915676630373\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09081845039380718\textwidth,0.15833411488119564\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2573883399058271\textwidth,0.003965986612894991\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0916847578869925\textwidth,0.158587308935474\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2580673046897996\textwidth,0.0042589161738744215\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09249951562775952\textwidth,0.1589388244086493\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2586937497886582\textwidth,0.004627217940208837\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09325124974638987\textwidth,0.1593807865282506\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2592590202075594\textwidth,0.005063125759758727\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09392957424907128\textwidth,0.15990387591171046\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25975553370600557\textwidth,0.005557790146354634\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09452539044720668\textwidth,0.1604974731756256\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2601769313542751\textwidth,0.006101423680479552\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09503106762513014\textwidth,0.1611498334165755\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2605182084899293\textwidth,0.006683469359531448\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09544060018791511\textwidth,0.16184828823143774\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26077582232648866\textwidth,0.007292789295430073\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09574973679178642\textwidth,0.1625794721545161\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2609477727960297\textwidth,0.007917870515965895\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0959560773552356\textwidth,0.1633295696191591\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2610336536500527\textwidth,0.00854704402176003\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09605913438006325\textwidth,0.16408457782611205\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26103467139584585\textwidth,0.009168712703179108\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09606035567501504\textwidth,0.16483058024381494\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2609536303024205\textwidth,0.009771583251450859\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09596310636290464\textwidth,0.16555402490174106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2607948824608621\textwidth,0.010344896825609885\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09577260895303451\textwidth,0.16624200119073188\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2605642427146576\textwidth,0.010878652980744585\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0954958412575891\textwidth,0.16688250857689352\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.26026886916844605\textwidth,0.011363821240473054\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09514139300213527\textwidth,0.16746471048856768\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2599171109172323\textwidth,0.01179253472222218\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09471928310067874\textwidth,0.16797916666666662\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25951832558764754\textwidth,0.012158260408927953\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09424074070517707\textwidth,0.16841803749071355\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.259082670220727\textwidth,0.012455941012334335\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09371795426487237\textwidth,0.1687752542148012\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2586208699221313\textwidth,0.012682103893478585\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09316379390655752\textwidth,0.1690466496721743\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25814396952963453\textwidth,0.012834933192197393\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09259151343556143\textwidth,0.1692300448306369\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2576630742674799\textwidth,0.012914302160742613\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09201443912097594\textwidth,0.16932528759289117\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2571890859419997\textwidth,0.012921763681941882\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0914456531303996\textwidth,0.16933424141833028\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2567324416536824\textwidth,0.012860498058679157\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09089767998441887\textwidth,0.169260722670415\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2563028622317249\textwidth,0.012735218361666877\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09038218467806992\textwidth,0.16911038703400028\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559091176164626\textwidth,0.012552034883745278\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08990969113975518\textwidth,0.1688905668604943\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2555588162069757\textwidth,0.012318281533488434\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0894893294483708\textwidth,0.16861006284018615\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.255258224746408\textwidth,0.012042308266856351\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08912861969568965\textwidth,0.1682788949202276\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25501212463469086\textwidth,0.011733244858259897\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08883329956162907\textwidth,0.1679080188299119\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2548237096445868\textwidth,0.011400742405499967\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0886072015735041\textwidth,0.16750901588659997\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546945288885843\textwidth,0.011054699900611037\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08845218466630114\textwidth,0.16709376488073324\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546244775668703\textwidth,0.010704983936721939\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08836812308024435\textwidth,0.16667410572406632\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25461183655535813\textwidth,0.010361150119657344\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08835295386642973\textwidth,0.1662615051435888\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2546533603112701\textwidth,0.010032174978121677\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08840278237352413\textwidth,0.16586673497374604\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2547444109335573\textwidth,0.009726207091819096\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08851204312026881\textwidth,0.1654995735101829\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2548791345743915\textwidth,0.009450345766385024\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08867371148926981\textwidth,0.16516853991966204\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2550506748185674\textwidth,0.009210454872464453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08887955978228089\textwidth,0.16488067084695732\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2552514161947601\textwidth,0.0090110184411737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08912044943371213\textwidth,0.16464134712940842\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2554732497208693\textwidth,0.008855043290440836\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08938664966504313\textwidth,0.16445417694852904\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2557078513768402\textwidth,0.008744012380972109\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08966817165220829\textwidth,0.16432093985716653\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2559469636981101\textwidth,0.008677890814939701\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.08995510643773211\textwidth,0.16424159397792765\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2561826703379627\textwidth,0.008655184455567035\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09023795440555518\textwidth,0.16421434634668045\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2564076534924999\textwidth,0.00867304913317971\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09050793419099987\textwidth,0.16423578395981567\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25661542453807257\textwidth,0.00872744639324538\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09075725944568704\textwidth,0.16430106067189446\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25680051910155693\textwidth,0.008813339820434805\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09097937292186832\textwidth,0.16440413278452176\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2569586490541609\textwidth,0.008924924228038861\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09116912886499305\textwidth,0.16453803407364664\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570868055555555\textwidth,0.009055878520691913\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132291666666664\textwidth,0.1646951792248303\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2571833092237935\textwidth,0.009199631900798949\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09143872106855225\textwidth,0.16486768328095874\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25724780569599404\textwidth,0.009349632365436742\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915161168351928\textwidth,0.16504768383852408\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572812071869483\textwidth,0.009499606186134279\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09155619862433795\textwidth,0.16522765242336115\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572855830458894\textwidth,0.009643797315390844\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915614496550672\textwidth,0.16540068177846903\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572640046443559\textwidth,0.009777176435381514\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0915355555732271\textwidth,0.16556073672245783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2572203520843458\textwidth,0.009895610645484252\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09148317250121492\textwidth,0.1657028577745811\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25715909208065857\textwidth,0.009995986539047916\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09140966049679027\textwidth,0.1658233088468575\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.257085037836363\textwidth,0.01007628158245437\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09132079540363561\textwidth,0.16591966289894522\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2570031027009275\textwidth,0.010135581191612356\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09122247324111307\textwidth,0.16599082242993485\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25691805980159355\textwidth,0.010174041590144902\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09112042176191223\textwidth,0.1660369749081739\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25683431962029946\textwidth,0.010192801298464059\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09101993354435936\textwidth,0.1660594865581569\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25675573663147555\textwidth,0.0101938467992852\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0909256339577706\textwidth,0.16606074115914224\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566854546349141\textwidth,0.010179840402383553\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09084129556189693\textwidth,0.16604393348286026\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25662579836339366\textwidth,0.010153920440917215\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09076970803607237\textwidth,0.16601282952910065\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25657821640376693\textwidth,0.010119485535484203\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09071260968452032\textwidth,0.16597150764258106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565432775641232\textwidth,0.010079975641999273\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09067068307694778\textwidth,0.16592409577039915\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565207196997743\textwidth,0.010038662865669592\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0906436136397292\textwidth,0.16587452043880352\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565095468521682\textwidth,0.009998464522391256\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09063020622260182\textwidth,0.1658262824268695\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565081675473043\textwidth,0.00996178965020191\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09062855105676518\textwidth,0.16578227258024228\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565145644382373\textwidth,0.009930428153763559\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09063622732588476\textwidth,0.16574463878451628\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565264833468513\textwidth,0.009905489090231407\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09065053001622153\textwidth,0.1657147119082777\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25654162833039174\textwidth,0.009887391409568059\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09066870399647006\textwidth,0.16569299469148166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565578488027434\textwidth,0.009875906924657866\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09068816856329208\textwidth,0.16567921330958946\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565733050691923\textwidth,0.009870251621131507\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09070671608303078\textwidth,0.16567242694535783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2565865999218067\textwidth,0.009869217863838747\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09072266990616804\textwidth,0.1656711864366065\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25659686616378746\textwidth,0.00987133686842267\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09073498939654497\textwidth,0.16567372924210721\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2566038029919055\textwidth,0.00987505823021197\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09074331359028655\textwidth,0.16567819487625438\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660765790667617\textwidth,0.00987893156461206\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.0907479394880114\textwidth,0.1656828428775345\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.25660915501846865\textwidth,0.009881774599505557\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.09074973602216238\textwidth,0.16568625451940666\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}&\multicolumn{2}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/bookshelf-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828125000000001\textwidth,0.145578125\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.243203125\textwidth,0.06771875\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1082812506172396\textwidth,0.1455770640433894\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320312561723964\textwidth,0.06771768904338941\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828125987582535\textwidth,0.14557388118433057\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320313487582532\textwidth,0.06771450618433057\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828129999618241\textwidth,0.1455685765197789\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320317499618244\textwidth,0.06770920151977888\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828140801106603\textwidth,0.14556115042678022\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320328301106606\textwidth,0.06770177542678023\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828163576117422\textwidth,0.14555160388563082\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320351076117422\textwidth,0.0676922288856308\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828204988409278\textwidth,0.14553993893222839\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320392488409276\textwidth,0.06768056393222839\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828273179166062\textwidth,0.14552615923946474\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320460679166064\textwidth,0.06766678423946476\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828377762944331\textwidth,0.1455102708273557\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432056526294433\textwidth,0.06765089582735571\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828529821060787\textwidth,0.14549228290137045\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432071732106079\textwidth,0.06763290790137044\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828741891510432\textwidth,0.14547220881808468\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320929391510435\textwidth,0.06761283381808465\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1082902795436868\textwidth,0.14545006717682638\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24321215454368683\textwidth,0.06759069217682637\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10829403411495354\textwidth,0.14542588303539244\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24321590911495355\textwidth,0.06756650803539244\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10829885059226255\textwidth,0.14539968924716595\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24322072559226252\textwidth,0.06754031424716594\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10830491052609761\textwidth,0.1453715279160484\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24322678552609758\textwidth,0.06751215291604841\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10831240859623309\textwidth,0.1453414519645158\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24323428359623306\textwidth,0.0674820769645158\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10832155203689078\textwidth,0.14530952680879988\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24324342703689078\textwidth,0.06745015180879987\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10833255992702048\textwidth,0.145275832133673\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24325443492702045\textwidth,0.06741645713367302\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10834566232688883\textwidth,0.14524046375756203\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24326753732688886\textwidth,0.06738108875756202\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10836109924135641\textwidth,0.1452035355767248\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432829742413564\textwidth,0.06734416057672479\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10837911938958979\textwidth,0.14516518157498542\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24330099438958977\textwidth,0.06730580657498542\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10839997876053058\textwidth,0.14512555788303283\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2433218537605306\textwidth,0.06726618288303282\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10842393893325913\textwidth,0.14508484486854528\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24334581393325916\textwidth,0.06722546986854529\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10845126514149366\textwidth,0.14504324923541065\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24337314014149367\textwidth,0.06718387423541063\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1084822240618958\textwidth,0.14500100610707709\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2434040990618958\textwidth,0.0671416311070771\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10851708130666254\textwidth,0.14495838106560818\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24343895630666257\textwidth,0.06709900606560819\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10855609860211789\textwidth,0.1449156721143447\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2434779736021179\textwidth,0.06705629711434469\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10859953063673364\textwidth,0.14487321152822727\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24352140563673366\textwidth,0.06701383652822729\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.108647621564258\textwidth,0.14483136755183934\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24356949656425797\textwidth,0.06697199255183935\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1087006011504689\textwidth,0.14479054590113655\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24362247615046892\textwidth,0.06693117090113655\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10875868055555557\textwidth,0.14475119102069198\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24368055555555557\textwidth,0.06689181602069195\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10882204774831399\textwidth,0.14471378704416957\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.243743922748314\textwidth,0.06685441204416956\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10889086255328018\textwidth,0.14467885840172137\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24381273755328017\textwidth,0.06681948340172138\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10896525133765779\textwidth,0.14464697001417295\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2438871263376578\textwidth,0.06678759501417295\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10904530135147547\textwidth,0.14461872701032263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2439671763514755\textwidth,0.06675935201032264\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10913105474185851\textwidth,0.14459477390054598\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24405292974185855\textwidth,0.06673539890054597\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10922250227065194\textwidth,0.14457579313729557\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24414437727065197\textwidth,0.06671641813729556\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10931957677389288\textwidth,0.14456250299116494\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24424145177389286\textwidth,0.06670312799116493\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10942214641179902\textwidth,0.14455565467009218\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24434402141179903\textwidth,0.0666962796700922\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10953000776899444\textwidth,0.14455602860918873\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24445188276899443\textwidth,0.06669665360918871\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10964287887659038\textwidth,0.1445644298597638\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24456475387659038\textwidth,0.0667050548597638\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1097603922404111\textwidth,0.14458168250857112\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24468226724041112\textwidth,0.06672230750857111\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10988208797300873\textwidth,0.14460862306231903\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24480396297300874\textwidth,0.06674924806231904\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11000740714101873\textwidth,0.14464609273826878\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24492928214101875\textwidth,0.06678671773826879\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11013568545371533\textwidth,0.14469492860949254\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24505756045371535\textwidth,0.06683555360949253\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11026614743312972\textwidth,0.14475595356327814\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24518802243312973\textwidth,0.06689657856327813\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11039790122056481\textwidth,0.14482996504344245\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24531977622056483\textwidth,0.06697059004344245\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11052993418849498\textwidth,0.14491772256212826\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.245451809188495\textwidth,0.06705834756212825\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11066110954035663\textwidth,0.14501993398417395\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24558298454035665\textwidth,0.06716055898417396\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11079016409324755\textwidth,0.14513724060749345\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24571203909324754\textwidth,0.06727786560749344\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11091570744964349\textwidth,0.14527020108618405\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2458375824496435\textwidth,0.06741082608618405\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11103622277345139\textwidth,0.14541927426935378\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24595809777345137\textwidth,0.06755989926935377\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11115006939254421\textwidth,0.1455848010579239\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24607194439254423\textwidth,0.0677254260579239\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11125548745381725\textwidth,0.14576698541386626\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24617736245381722\textwidth,0.06790761041386625\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11135060485719168\textwidth,0.1459658746913396\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24627247985719167\textwidth,0.06810649969133958\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11143344669125292\textwidth,0.14618133949678472\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24635532169125293\textwidth,0.06832196449678472\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11150194738472056\textwidth,0.14641305332491084\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24642382238472058\textwidth,0.06855367832491083\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11155396577405903\textwidth,0.14666047225924184\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24647584077405904\textwidth,0.06880109725924184\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11158730326761374\textwidth,0.14692281506895988\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24650917826761373\textwidth,0.06906344006895987\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11159972526007357\textwidth,0.1471990440775296\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24652160026007355\textwidth,0.06933966907752959\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11158898591723224\textwidth,0.14748784722222225\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24651086091723226\textwidth,0.06962847222222224\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11155285640941719\textwidth,0.14778762176625895\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24647473140941717\textwidth,0.06992824676625894\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11148915662212572\textwidth,0.1480964601657896\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24641103162212571\textwidth,0.0702370851657896\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11139579031401149\textwidth,0.14841213863110758\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2463176653140115\textwidth,0.07055276363110759\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11127078362518732\textwidth,0.1487321089540201\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2461926586251873\textwidth,0.07087273395402009\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11111232676280705\textwidth,0.14905349419966787\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24603420176280708\textwidth,0.07119411919966785\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11091881860620827\textwidth,0.1493730888797117\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24584069360620825\textwidth,0.07151371387971167\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11068891388091297\textwidth,0.14968736423296783\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24561078888091298\textwidth,0.07182798923296783\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11042157245013312\textwidth,0.1499924792374929\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24534344745013315\textwidth,0.07213310423749289\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11011611016503667\textwidth,0.15028429796295167\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24503798516503666\textwidth,0.07242492296295168\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10977225060215351\textwidth,0.1505584138419951\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24469412560215353\textwidth,0.07269903884199508\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10939017689953483\textwidth,0.150810181392509\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24431205189953484\textwidth,0.07295080639250903\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10897058278460367\textwidth,0.15103475585722964\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24389245778460367\textwidth,0.07317538085722963\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10851472176841336\textwidth,0.15122714114175906\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24343659676841337\textwidth,0.07336776614175905\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10802445336603245\textwidth,0.15138224632507502\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24294632836603244\textwidth,0.07352287132507504\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10750228509417287\textwidth,0.151494950887105\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2424241600941729\textwidth,0.073635575887105\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10695140889853616\textwidth,0.1515601786450971\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24187328389853616\textwidth,0.07370080364509711\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10637573057860894\textwidth,0.15157298021408386\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24129760557860896\textwidth,0.07371360521408388\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1057798907110609\textwidth,0.15152862360695493\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24070176571106092\textwidth,0.07366924860695494\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1051692755290411\textwidth,0.15142269236742786\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2400911505290411\textwidth,0.07356331736742784\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10455001619828466\textwidth,0.15125119038613724\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23947189119828463\textwidth,0.07339181538613723\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1039289749469132\textwidth,0.15101065228858165\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23885084994691322\textwidth,0.07315127728858166\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10331371655901532\textwidth,0.15069825800708034\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23823559155901536\textwidth,0.07283888300708034\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10271246383728291\textwidth,0.15031194986147076\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2376343388372829\textwidth,0.07245257486147076\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10213403578162408\textwidth,0.1498505501803043\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23705591078162408\textwidth,0.07199117518030429\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10158776742278934\textwidth,0.14931387720209663\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23650964242278938\textwidth,0.0714545022020966\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10108341049599125\textwidth,0.14870285671214659\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2360052854959913\textwidth,0.07084348171214659\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10063101444177351\textwidth,0.14801962660297027\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23555288944177352\textwidth,0.07016025160297024\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10024078758140008\textwidth,0.14726763130490414\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23516266258140006\textwidth,0.06940825630490412\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.09992293873188489\textwidth,0.14645170282820064\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2348448137318849\textwidth,0.06859232782820063\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.0996875\textwidth,0.14557812500000006\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.234609375\textwidth,0.06771875000000005\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.09992396084358476\textwidth,0.14469482242857373\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23484583584358476\textwidth,0.06683544742857375\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10024873795722988\textwidth,0.14385121511758525\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23517061295722988\textwidth,0.06599184011758523\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1006570007867489\textwidth,0.1430566456509076\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2355788757867489\textwidth,0.06519727065090762\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10114282708532203\textwidth,0.14231994144323654\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23606470208532201\textwidth,0.06446056644323653\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10169925240213532\textwidth,0.14164927514939535\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23662112740213534\textwidth,0.06378990014939535\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10231833853034661\textwidth,0.14105202884846088\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23724021353034663\textwidth,0.06319265384846087\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10299126086657363\textwidth,0.14053466466870176\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23791313586657364\textwidth,0.06267528966870176\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10370841425407759\textwidth,0.14010260459201057\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2386302892540776\textwidth,0.06224322959201056\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10445953647784109\textwidth,0.1397601221954756\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.23938141147784112\textwidth,0.06190074719547557\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10523384815913261\textwidth,0.13951024904718673\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24015572315913264\textwidth,0.06165087404718673\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10602020736846793\textwidth,0.13935469836841696\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2409420823684679\textwidth,0.06149532336841696\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1068072768488343\textwidth,0.13929380840124583\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24172915184883434\textwidth,0.06143443340124582\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10758370132635958\textwidth,0.13932650767717628\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2425055763263596\textwidth,0.06146713267717628\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10833829199483931\textwidth,0.13945030406766304\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432601669948393\textwidth,0.06159092906766304\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1090602149058271\textwidth,0.139661299112895\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2439820899058271\textwidth,0.06180192411289499\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10973917968979958\textwidth,0.13995422867387441\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24466105468979962\textwidth,0.06209485367387442\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11036562478865823\textwidth,0.14032253044020884\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24528749978865824\textwidth,0.06246315544020884\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1109308952075594\textwidth,0.14075843825975873\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24585277020755944\textwidth,0.0628990632597587\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11142740870600555\textwidth,0.14125310264635466\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24634928370600556\textwidth,0.06339372764635466\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1118488063542751\textwidth,0.14179673618047955\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24677068135427513\textwidth,0.06393736118047957\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11219008348992926\textwidth,0.14237878185953146\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24711195848992926\textwidth,0.06451940685953145\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11244769732648868\textwidth,0.1429881017954301\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24736957232648868\textwidth,0.06512872679543008\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11261964779602968\textwidth,0.1436131830159659\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24754152279602967\textwidth,0.06575380801596589\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11270552865005272\textwidth,0.14424235652176004\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2476274036500527\textwidth,0.06638298152176003\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11270654639584587\textwidth,0.14486402520317912\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24762842139584587\textwidth,0.06700465020317914\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11262550530242056\textwidth,0.14546689575145086\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24754738030242057\textwidth,0.06760752075145086\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11246675746086207\textwidth,0.1460402093256099\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2473886324608621\textwidth,0.06818083432560988\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11223611771465758\textwidth,0.14657396548074458\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2471579927146576\textwidth,0.06871459048074459\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11194074416844607\textwidth,0.14705913374047305\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24686261916844607\textwidth,0.06919975874047306\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11158898591723229\textwidth,0.1474878472222222\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2465108609172323\textwidth,0.06962847222222218\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11119020058764756\textwidth,0.14785357290892798\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24611207558764753\textwidth,0.06999419790892795\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11075454522072696\textwidth,0.14815125351233432\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24567642022072697\textwidth,0.07029187851233433\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.11029274492213126\textwidth,0.1483774163934786\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24521461992213128\textwidth,0.07051804139347859\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10981584452963453\textwidth,0.1485302456921974\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24473771952963455\textwidth,0.0706708706921974\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10933494926747994\textwidth,0.14860961466074263\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24425682426747997\textwidth,0.07075023966074262\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10886096094199965\textwidth,0.1486170761819419\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24378283594199968\textwidth,0.07075770118194188\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1084043166536824\textwidth,0.14855581055867917\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24332619165368238\textwidth,0.07069643555867916\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10797473723172493\textwidth,0.14843053086166688\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24289661223172493\textwidth,0.07057115586166689\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10758099261646266\textwidth,0.1482473473837453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24250286761646264\textwidth,0.07038797238374528\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10723069120697568\textwidth,0.14801359403348843\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24215256620697567\textwidth,0.07015421903348844\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10693009974640806\textwidth,0.14773762076685634\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24185197474640804\textwidth,0.06987824576685635\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10668399963469091\textwidth,0.1474285573582599\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2416058746346909\textwidth,0.0695691823582599\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10649558464458676\textwidth,0.14709605490549998\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24141745964458677\textwidth,0.06923667990549998\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1063664038885843\textwidth,0.14675001240061103\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24128827888858428\textwidth,0.06889063740061104\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1062963525668703\textwidth,0.14640029643672195\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2412182275668703\textwidth,0.06854092143672194\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1062837115553581\textwidth,0.14605646261965738\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2412055865553581\textwidth,0.06819708761965736\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1063252353112701\textwidth,0.14572748747812167\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2412471103112701\textwidth,0.06786811247812169\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10641628593355736\textwidth,0.1454215195918191\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24133816093355734\textwidth,0.0675621445918191\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10655100957439151\textwidth,0.14514565826638504\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2414728845743915\textwidth,0.06728628326638503\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1067225498185674\textwidth,0.14490576737246444\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24164442481856743\textwidth,0.06704639237246444\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10692329119476009\textwidth,0.1447063309411737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2418451661947601\textwidth,0.06684695594117368\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10714512472086929\textwidth,0.14455035579044087\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2420669997208693\textwidth,0.06669098079044086\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10737972637684025\textwidth,0.1444393248809721\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24230160137684023\textwidth,0.06657994988097211\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1076188386981101\textwidth,0.1443732033149397\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2425407136981101\textwidth,0.06651382831493971\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10785454533796265\textwidth,0.14435049695556704\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24277642033796268\textwidth,0.06649112195556703\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10807952849249988\textwidth,0.14436836163317973\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24300140349249985\textwidth,0.06650898663317971\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828729953807255\textwidth,0.14442275889324538\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320917453807253\textwidth,0.06656338389324537\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10847239410155693\textwidth,0.14450865232043478\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2433942691015569\textwidth,0.06664927732043478\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10863052405416088\textwidth,0.14462023672803886\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2435523990541609\textwidth,0.06676086172803887\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10875868055555554\textwidth,0.14475119102069192\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24368055555555554\textwidth,0.06689181602069191\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10885518422379355\textwidth,0.14489494440079898\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24377705922379353\textwidth,0.06703556940079895\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.108919680695994\textwidth,0.14504494486543676\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24384155569599403\textwidth,0.06718556986543674\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1089530821869483\textwidth,0.14519491868613427\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24387495718694827\textwidth,0.06733554368613429\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10895745804588933\textwidth,0.14533910981539083\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24387933304588935\textwidth,0.06747973481539085\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10893587964435592\textwidth,0.1454724889353815\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24385775464435588\textwidth,0.06761311393538151\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10889222708434575\textwidth,0.14559092314548427\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24381410208434579\textwidth,0.06773154814548425\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10883096708065856\textwidth,0.14569129903904793\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24375284208065856\textwidth,0.06783192403904792\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.108756912836363\textwidth,0.14577159408245438\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24367878783636301\textwidth,0.06791221908245437\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10867497770092757\textwidth,0.14583089369161237\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24359685270092757\textwidth,0.06797151869161236\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10858993480159354\textwidth,0.1458693540901449\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2435118098015935\textwidth,0.0680099790901449\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10850619462029946\textwidth,0.14588811379846406\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24342806962029945\textwidth,0.06802873879846406\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10842761163147552\textwidth,0.14588915929928523\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24334948663147554\textwidth,0.0680297842992852\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10835732963491411\textwidth,0.14587515290238356\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432792046349141\textwidth,0.06801577790238356\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10829767336339363\textwidth,0.14584923294091723\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24321954836339366\textwidth,0.06798985794091722\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10825009140376693\textwidth,0.1458147980354842\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24317196640376693\textwidth,0.0679554230354842\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10821515256412316\textwidth,0.14577528814199928\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24313702756412317\textwidth,0.06791591314199928\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10819259469977431\textwidth,0.1457339753656696\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24311446969977435\textwidth,0.0678746003656696\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10818142185216817\textwidth,0.14569377702239125\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431032968521682\textwidth,0.06783440202239126\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10818004254730433\textwidth,0.14565710215020192\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431019175473043\textwidth,0.06779772715020192\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10818643943823729\textwidth,0.14562574065376357\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24310831443823727\textwidth,0.06776636565376355\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10819835834685128\textwidth,0.1456008015902314\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431202333468513\textwidth,0.06774142659023141\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10821350333039172\textwidth,0.14558270390956807\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24313537833039173\textwidth,0.06772332890956806\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1082297238027434\textwidth,0.14557121942465787\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24315159880274342\textwidth,0.06771184442465787\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10824518006919233\textwidth,0.1455655641211315\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431670550691923\textwidth,0.06770618912113151\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10825847492180671\textwidth,0.14556453036383873\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2431803499218067\textwidth,0.06770515536383875\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10826874116378747\textwidth,0.14556664936842267\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24319061616378745\textwidth,0.06770727436842268\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10827567799190546\textwidth,0.14557037073021198\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24319755299190549\textwidth,0.06771099573021197\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10827953290667616\textwidth,0.14557424406461206\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.2432014079066762\textwidth,0.06771486906461206\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.10828103001846867\textwidth,0.14557708709950556\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.24320290501846864\textwidth,0.06771771209950557\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}&\multicolumn{2}{c}{\begin{overpic}[width=0.33\textwidth]{images/fig-references/necklace-reference-lq.jpg}
\put(0,0){\begin{animateinline}[autoplay,loop,every=3,alttext=none,poster=0]{20}
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.207796875\textwidth,0.09006249999999999\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203125000000001\textwidth,0.106046875\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2077968759875834\textwidth,0.09006080246942308\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203125086413545\textwidth,0.10604538966074521\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779689080132058\textwidth,0.09005570989492889\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203126382615545\textwidth,0.10604093365806277\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779695499389186\textwidth,0.09004722243164623\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1220313199946554\textwidth,0.10603350712769045\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779712781770565\textwidth,0.09003534068284838\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203147121549245\textwidth,0.10602311059749232\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779749221787874\textwidth,0.09002006621700927\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203179006564388\textwidth,0.1060097454398831\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779815481454844\textwidth,0.09000140229156543\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203236983772987\textwidth,0.10599341450511975\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779924586665696\textwidth,0.0899793547831436\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203332450832487\textwidth,0.10597412293525066\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20780091920710933\textwidth,0.08995393332376911\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203478868122064\textwidth,0.105951879158298\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2078033521369726\textwidth,0.08992515264219272\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203691749485102\textwidth,0.10592669606191864\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2078067452641669\textwidth,0.08989303410893544\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203988648114605\textwidth,0.10589859234531851\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2078113222698989\textwidth,0.08985760748292218\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12204389136116152\textwidth,0.1058675940475569\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2078173295839257\textwidth,0.0898189128566279\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12204914776093498\textwidth,0.1058337362495494\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20782503594762006\textwidth,0.08977700279546551\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12205589082916757\textwidth,0.10579706494603233\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20783473184175616\textwidth,0.08973194466567745\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12206437473653663\textwidth,0.10575763908246778\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20784672875397295\textwidth,0.08968382314322527\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12207487203472633\textwidth,0.10571553275032214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20786135825902524\textwidth,0.08963274289407983\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12208767285164708\textwidth,0.10567083753231984\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20787897088323276\textwidth,0.08957883141387682\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12210308389782865\textwidth,0.10562366498714221\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20789993472302215\textwidth,0.08952224201209923\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1221214272576444\textwidth,0.10557414926058682\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20792463378617024\textwidth,0.08946315692275966\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12214303893789896\textwidth,0.10552244980741471\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20795346602334364\textwidth,0.08940179051997667\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12216826714542568\textwidth,0.10546875420497959\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2079868410168489\textwidth,0.08933839261285251\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12219747026474281\textwidth,0.10541328103624595\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20802517729321462\textwidth,0.08927325178967246\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12223101450656279\textwidth,0.1053562828159634\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20806889922638985\textwidth,0.089206698776657\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12226927119809113\textwidth,0.10529804892957488\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20811843349903328\textwidth,0.08913910977132336\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12231261368665412\textwidth,0.10523890854990794\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2081742050906601\textwidth,0.08907090970497311\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12236141382932758\textwidth,0.10517923349185147\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2082366327633886\textwidth,0.08900257538295152\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12241603804296503\textwidth,0.10511944096008258\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20830612401877383\textwidth,0.08893463844516364\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1224768428914271\textwidth,0.10505999613951819\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2083830695028128\textwidth,0.08886768808294294\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12254417018996118\textwidth,0.10500141457257507\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20846783684075026\textwidth,0.08880237344181846\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12261834161065648\textwidth,0.10494426426159116\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20856076388888886\textwidth,0.08873940563310712\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12269965277777779\textwidth,0.10488916742896873\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2086621513973024\textwidth,0.0886795592706713\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1227883668476396\textwidth,0.10483680186183739\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2087722550852483\textwidth,0.08862367344275421\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12288470757459223\textwidth,0.10478790176240994\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20889127714025246\textwidth,0.08857265202267671\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1229888518727209\textwidth,0.10474325801984212\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20901935716236075\textwidth,0.08852746321651622\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12310092189206566\textwidth,0.10470371781445169\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20915656258697363\textwidth,0.08848913824087355\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12322097663860192\textwidth,0.10467018346076436\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20930287863304312\textwidth,0.08845876901967291\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12334900317891274\textwidth,0.1046436103922138\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20945819783822864\textwidth,0.08843750478586387\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12348490748345003\textwidth,0.10462500418763089\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2096223092588784\textwidth,0.08842654747214751\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1236285049765186\textwidth,0.10461541653812907\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2097948874303911\textwidth,0.08842714577470193\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1237795108765922\textwidth,0.10461594005286419\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20997548120254456\textwidth,0.08844058777562205\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12393753042722652\textwidth,0.10462770180366932\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2101635025846578\textwidth,0.0884681920137138\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12410204913657558\textwidth,0.10465185551199957\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.210358215756814\textwidth,0.08851129689971046\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12427242316221222\textwidth,0.10468957228724667\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21055872642562998\textwidth,0.08857124838123007\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12444786999742623\textwidth,0.10474202983357633\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21076397172594455\textwidth,0.08864938577518805\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12462745963520146\textwidth,0.10481040005328952\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21097271089300756\textwidth,0.08874702570124503\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12481010640638161\textwidth,0.1048958349885894\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21118351695290374\textwidth,0.08886544406950793\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12499456170879075\textwidth,0.10499945106081945\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.211394769701592\textwidth,0.0890058560994052\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12517940786389295\textwidth,0.10512231158697956\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2116046502645706\textwidth,0.08916939437467833\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12536305335649928\textwidth,0.10526540757784353\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2118111375491961\textwidth,0.08935708497198952\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1255437297305466\textwidth,0.10542963685049081\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21201200691942956\textwidth,0.08956982173789449\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12571949042950084\textwidth,0.10561578152065766\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21220483143752225\textwidth,0.08980833883096605\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12588821188283197\textwidth,0.10582448397709526\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21238698602807074\textwidth,0.09007318169267824\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1260475971495619\textwidth,0.10605622148109345\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2125556549261076\textwidth,0.090364676662186\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12619518243534414\textwidth,0.10631127957941273\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2127078427715067\textwidth,0.09068289950614335\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12632834680006833\textwidth,0.10658972456787542\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21284038970600472\textwidth,0.09102764319485555\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1264443253677541\textwidth,0.10689137529549861\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2129499908155529\textwidth,0.09139838531985735\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12654022633860879\textwidth,0.10721577465487518\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21303322023849447\textwidth,0.09179425561478692\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12661305208368265\textwidth,0.10756216116293857\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.213086560228182\textwidth,0.09221400411033578\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12665972457465924\textwidth,0.10792944109654382\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21310643541611768\textwidth,0.09265597052404735\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12667711536410298\textwidth,0.10831616170854143\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21308925246757157\textwidth,0.09311805555555558\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12666208028412512\textwidth,0.10872048611111114\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21303144525506754\textwidth,0.09359769482601428\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12661149897318405\textwidth,0.10914017047276252\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21292952559540113\textwidth,0.09409183626526332\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.126522319270976\textwidth,0.10957254423210541\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21278013950241836\textwidth,0.09459692180977212\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12639160643961608\textwidth,0.11001449408355064\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21258012880029972\textwidth,0.09510887432643213\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12621659707526223\textwidth,0.11046245253562813\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2123265978204913\textwidth,0.09562309071946858\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12599475746792987\textwidth,0.110912391879535\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21201698476993322\textwidth,0.0961344422075387\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12572384604869158\textwidth,0.11135982443159637\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2116491372094608\textwidth,0.09663728277274851\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12540197943327816\textwidth,0.11179980992615494\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21122139092021303\textwidth,0.09712546677998862\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12502770143018638\textwidth,0.11222697093249007\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21073265126405868\textwidth,0.09759237674072267\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12460005423105135\textwidth,0.11263551714813234\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21018247596344564\textwidth,0.09803096214719213\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12411865084301493\textwidth,0.11301927937879312\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20957115803925574\textwidth,0.09843379022801445\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12358374765934875\textwidth,0.11337175394951264\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20889980745536582\textwidth,0.09879310937156742\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12299631589844512\textwidth,0.11368615820012151\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20817042982946138\textwidth,0.0991009258268145\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12235811047577869\textwidth,0.11395549759846269\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20738600038565194\textwidth,0.09934909412012005\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12167173471244544\textwidth,0.11417264485510506\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20655053115067656\textwidth,0.09952942141936799\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12094069913184201\textwidth,0.11433043124194699\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20566912923765787\textwidth,0.09963378583215539\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12016947245795062\textwidth,0.11442175010313597\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20474804392577428\textwidth,0.0996542683425342\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11936352281005251\textwidth,0.11443967229971742\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20379470013769743\textwidth,0.09958329777112791\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11852934699548527\textwidth,0.11437757304973692\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20281771584646577\textwidth,0.09941380778788457\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11767448574065754\textwidth,0.114229269314399\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20182690091725544\textwidth,0.09913940461781956\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1168075226775985\textwidth,0.1139891665405921\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20083323491506108\textwidth,0.09875454366173064\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11593806492567844\textwidth,0.11365241320401431\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19984882149442457\textwidth,0.09825471281132855\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11507670318262145\textwidth,0.11321506120991248\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19888681713965267\textwidth,0.09763661977835322\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11423494937219607\textwidth,0.11267422980605908\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19796133225059856\textwidth,0.09689838028848688\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11342515009427373\textwidth,0.11202827025242602\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19708730287646295\textwidth,0.09603970352335457\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11266037439190507\textwidth,0.11127692808293528\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19628033179358603\textwidth,0.09506207073943453\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11195427469438778\textwidth,0.11042149939700523\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19555649810683762\textwidth,0.09396890256475242\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1113209202184829\textwidth,0.10946497724415837\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19493213513024013\textwidth,0.09276571008784659\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11077460261396009\textwidth,0.10841218382686578\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19442357697101587\textwidth,0.09146022452512101\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11032961422463887\textwidth,0.10726988395948088\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.194046875\textwidth,0.09006250000000007\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11\textwidth,0.10604687500000004\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19442521234973562\textwidth,0.08864921588571799\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11033104518101869\textwidth,0.10481025140000325\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1949448557315678\textwidth,0.08729944418813636\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11078573314012181\textwidth,0.10362920116461932\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19559807625879824\textwidth,0.08602813304145217\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11135730110144847\textwidth,0.10251680391127065\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1963753983365152\textwidth,0.08484940630917848\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11203745791945083\textwidth,0.10148541802053117\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19726567884341653\textwidth,0.08377634023903256\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11281645336298947\textwidth,0.10054648520915349\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.19825621664855458\textwidth,0.08282074615753737\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11368317394248527\textwidth,0.0997103403878452\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.1993328923865178\textwidth,0.08199296346992281\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11462526521320308\textwidth,0.09898603053618246\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20048033780652413\textwidth,0.0813016673472169\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11562927995570861\textwidth,0.0983811464288148\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20168213336454574\textwidth,0.08075369551276092\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11668085106897752\textwidth,0.0979016710736658\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2029210320546122\textwidth,0.08035389847549876\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11776488742278567\textwidth,0.09755184866606141\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2041792067895487\textwidth,0.08010501738946714\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11886579031585509\textwidth,0.09733407771578374\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20543851795813492\textwidth,0.0800075934419933\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11996768758836802\textwidth,0.09724883176174416\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20668079712217532\textwidth,0.08005991228348205\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12105468185690342\textwidth,0.0972946107480468\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2078881421917429\textwidth,0.08025798650826085\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12211110879277504\textwidth,0.09746792569472826\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20904321884932334\textwidth,0.080595578580632\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12312180086815792\textwidth,0.097763318758053\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2101295625036793\textwidth,0.08106426587819907\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12407235156571943\textwidth,0.0981734201434242\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21113187466185315\textwidth,0.08165354870433413\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12494937470412151\textwidth,0.0986890426162924\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21203630733209505\textwidth,0.08235100121561395\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12574075329058315\textwidth,0.0992993135636622\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21283072892960894\textwidth,0.08314246423416745\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1264358721884078\textwidth,0.0999918437048965\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2135049651668402\textwidth,0.08401227788876729\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12702582889598515\textwidth,0.10075293065267138\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21405100858388681\textwidth,0.0849435509752503\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12750361688590098\textwidth,0.10156779460334402\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2144631907223819\textwidth,0.08591846287268814\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12786427625708416\textwidth,0.10242084251360214\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21473831147364747\textwidth,0.08691859282554543\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12810500691444154\textwidth,0.10329595622235226\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21487572084008436\textwidth,0.08792527043481604\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12822524011007377\textwidth,0.10417679913046403\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2148773492333534\textwidth,0.0889199403250866\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12822666495418422\textwidth,0.10504713528445077\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2147476834838729\textwidth,0.08988453320232138\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12811320742338878\textwidth,0.1058911540520312\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2144936869373793\textwidth,0.09080183492097582\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1278909604452069\textwidth,0.10669379305585384\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21412466334345212\textwidth,0.09165584476919134\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1275680648005206\textwidth,0.10744105167304242\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2136520656695137\textwidth,0.09243211398475688\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1271545418358245\textwidth,0.10812028723666227\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21308925246757165\textwidth,0.0931180555555555\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1266620802841252\textwidth,0.10872048611111106\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2124511959402361\textwidth,0.0937032166542847\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1261037808227066\textwidth,0.10923250207249913\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21175414735316317\textwidth,0.09417950561973491\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12549386330901777\textwidth,0.10964925491726807\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21101526687541\textwidth,0.09454136622956573\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12484734289098379\textwidth,0.10996588295087004\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.21025222624741524\textwidth,0.09478589310751584\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12417968234148835\textwidth,0.11017984396907636\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2094827938279679\textwidth,0.0949128834571882\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12350642897447192\textwidth,0.11029096052503966\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20872441250719945\textwidth,0.09492482189110701\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12284284531879952\textwidth,0.11030140665471865\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20799378164589186\textwidth,0.09482679689388665\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12220354331515536\textwidth,0.11021563478215082\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2073064545707599\textwidth,0.09462634937866701\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1216021321244149\textwidth,0.11004024320633363\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20667646318634028\textwidth,0.09433325581399243\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12105088966304771\textwidth,0.10978378633724338\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2061159809311611\textwidth,0.0939592504535815\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12056046768976596\textwidth,0.1094565316468838\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20563503459425286\textwidth,0.09351769322697015\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12013963964497125\textwidth,0.1090701690735989\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20524127441550544\textwidth,0.09302319177321584\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11979509948856726\textwidth,0.10863748030156388\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20493981043133885\textwidth,0.09249118784879995\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11953131850242148\textwidth,0.10817197686769998\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20473312122173487\textwidth,0.09193751984097766\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.119350465444018\textwidth,0.10768751736085547\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20462103910699247\textwidth,0.09137797429875509\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11925239359361839\textwidth,0.10719791501141071\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20460081348857295\textwidth,0.09082784019145178\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11923469617750133\textwidth,0.1067165476675203\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20466725149803217\textwidth,0.09030147996499471\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11929282943577815\textwidth,0.10625598246937036\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20481293249369173\textwidth,0.08981193134691054\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11942030030698028\textwidth,0.10582762742854673\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2050284903190264\textwidth,0.08937055322621605\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11960891340414812\textwidth,0.10544142157293906\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20530295470970783\textwidth,0.08898672779594312\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.11984906974599435\textwidth,0.10510557432145022\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20562414091161615\textwidth,0.08866762950587789\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12013010767266413\textwidth,0.10482636331764317\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20597907455339087\textwidth,0.08841806926470536\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.120440674609217\textwidth,0.10460799810661718\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20635443720294439\textwidth,0.08824041980955538\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12076911692757636\textwidth,0.10445255483336095\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20673701691697616\textwidth,0.08813462530390352\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12110387417735415\textwidth,0.10435998464091559\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20711414754074023\textwidth,0.08809829512890727\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1214338634731477\textwidth,0.10432819573779385\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20747412058799983\textwidth,0.08812687861308754\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12174883988949985\textwidth,0.10435320628645159\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20780655426091607\textwidth,0.08821391422919259\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203971935330156\textwidth,0.1044293624505435\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2081027055624911\textwidth,0.08835134371269568\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1222988517421797\textwidth,0.10454961324860872\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2083557134866574\textwidth,0.08852987876486217\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12252023367582525\textwidth,0.10470583141925441\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20856076388888883\textwidth,0.08873940563310706\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12269965277777775\textwidth,0.10488916742896867\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20871516975806967\textwidth,0.08896941104127831\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12283475791331094\textwidth,0.10509042216111855\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2088183641135904\textwidth,0.0892094117846988\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12292505297439162\textwidth,0.10530042281161144\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20887180649911727\textwidth,0.08944936989781485\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12297181506172761\textwidth,0.105510386160588\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20887880787342294\textwidth,0.08968007570462536\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12297794126424506\textwidth,0.10571225374154719\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20884428243096945\textwidth,0.08989348229661043\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12294773150209826\textwidth,0.1058989845095341\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2087744383349532\textwidth,0.09008297703277479\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12288661791808407\textwidth,0.10606479240367794\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2086764223290537\textwidth,0.09024357846247666\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12280085391292198\textwidth,0.10620531865466708\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20855793553818078\textwidth,0.090372050531927\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12269717797090819\textwidth,0.10631773171543611\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20842683932148412\textwidth,0.09046692990657978\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12258246878129858\textwidth,0.10640075116825731\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20829077068254961\textwidth,0.09052846654423186\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12246340872223094\textwidth,0.10645459572620287\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20815678639247914\textwidth,0.09055848207754251\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12234617246841925\textwidth,0.10648085931784969\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20803105361036087\textwidth,0.09056015487885631\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12223615628406573\textwidth,0.10648232301899929\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20791860241586257\textwidth,0.09053774464381367\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12213776148887973\textwidth,0.10646271406333697\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20782315238142982\textwidth,0.09049627270546753\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12205424270875109\textwidth,0.1064264261172841\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20774702124602712\textwidth,0.09044117685677475\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12198762796527371\textwidth,0.1063782172496779\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20769111910259705\textwidth,0.09037796102719883\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12193871358977243\textwidth,0.10632290339879899\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2076550265196389\textwidth,0.09031186058507135\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12190713257968405\textwidth,0.10626506551193744\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2076371499634691\textwidth,0.090247543235826\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12189149059303545\textwidth,0.10620878783134777\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20763494307568695\textwidth,0.09018886344032306\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12188955956622603\textwidth,0.10615744301028267\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2076451781011797\textwidth,0.0901386850460217\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1218985152135322\textwidth,0.10611353691526898\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20766424835496206\textwidth,0.09009878254437026\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12191520168559179\textwidth,0.10607862222632397\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20768848032862677\textwidth,0.09006982625530889\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.1219364046625484\textwidth,0.10605328547339526\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20771443308438947\textwidth,0.09005145107945259\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12195911332384074\textwidth,0.10603720719452103\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2077391631107077\textwidth,0.09004240259381042\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12198075209686925\textwidth,0.10602928976958413\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2077604348748907\textwidth,0.09004074858214198\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12199936489052939\textwidth,0.10602784250937425\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20777686086206\textwidth,0.09004413898947629\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12201373762930245\textwidth,0.10603080911579177\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20778795978704875\textwidth,0.09005009316833916\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12202344918866763\textwidth,0.10603601902229676\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.2077941276506818\textwidth,0.09005629050337931\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12202884606934661\textwidth,0.1060414416904569\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\newframe
\begin{tikzpicture} \useasboundingbox (0,0) rectangle (0.33\textwidth,0.185625\textwidth);
\draw[red,fill=red] (0.20779652302954982\textwidth,0.0900608393592089\textwidth) circle (0.0033\textwidth);
\draw[orange,fill=orange] (0.12203094202585611\textwidth,0.10604542193930779\textwidth) circle (0.0033\textwidth);
\end{tikzpicture}
\end{animateinline}}
\end{overpic}}\\
  \color{red}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bedroom/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bedroom/downsampled-pdf-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-bookshelf/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-bookshelf/downsampled-pdf-}{0}{179}}&\color{red}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-0-necklace/downsampled-pdf-}{0}{179}}&\color{orange}\fbox{\animategraphics[width=0.15833333333333333\textwidth,autoplay,loop,every=3,alttext=none,poster=0]{20}{images/fig-visualizer/pos-1-necklace/downsampled-pdf-}{0}{179}}\\
\end{tabular}

